Leaf-discriminating trees for multiparameter counting of numerical semigroups

A numerical semigroup is a cofinite additive submonoid of ${\mathbb N}$. The largest element of the complement is its {\em Frobenius number} and the cardinality of its complement is the {\em genus}. We propose a new approach to counting semigroups by the Frobenius number and by the genus, by introducing two ad-hoc trees. Those are leaf-discriminating trees in the sense that their leaves correspond exactly to the objects we want to count and, so, exploring these trees instead of general trees is optimal. Our approach reduces the search space for genus to 23\% and for Frobenius to 0.03\% of that required by previous approaches and this allowed to obtain an important number of unkown terms from both sequences. We implemented a recursive descending algorithm based on the so-called seeds structure, trimming the general semigroup tree exactly at those nodes with no descendants with a given genus, in the first case, or with no descendants with a given Frobenius number, in the second case. We refined the parallelizing strategies and we overcame the previous limitation of the length of integers in the bitwise representation of the gap sequence and the seed sequence. We computed multiparameter decomposition of the numbers of semigroups of each Frobenius number up to $135$, the number of irreducible semigroups of Frobenius number up to $135$, and of the numbers of semigroups of each genus up to $80$.

==> inputfile-unleavedF-F10.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%     Copyright (c) 2022, 2023, 2024 Maria Bras-Amoros
%     File generated with https://github.com/mbrasamoros/drawsgtree
%     ../../../GitHub/DrawTree/drawsgtree/a.out -eunleavedtreeF -F10 -inputfile -s.015 
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\providecommand\circledcolorednumb{}\renewcommand\circledcolorednumb[2]{\resizebox{2.182099\textwidth}{!}{\tikz[baseline=(char.center)]{\node[shape = circle,draw, inner sep = 2pt,fill=#1](char)    {\phantom{00}};\node[anchor=center] at (char.center) {\makebox(0,0){\large{{\sf #2}}}};}}}
\providecommand\dotscircles{}\renewcommand\dotscircles{\resizebox{2.182099\textwidth}{!}{\dots}}
\robustify{\circledcolorednumb}
\providecommand\nongap{}\renewcommand\nongap[1]{\circledcolorednumb{yellow}{#1}}
\providecommand\gap{}\renewcommand\gap[1]{\circledcolorednumb{black!20}{\phantom{#1}}}
\providecommand\generator{}\renewcommand\generator[1]{\circledcolorednumb{orange!80}{#1}}
{\begin{tikzpicture}[grow'=right, sibling distance=0.180000mm]\tikzset{level 1/.style={level distance=7.000000cm}}\tikzset{level 2/.style={level distance=8.750000cm}}\tikzset{level 3/.style={level distance=11.375000cm}}\tikzset{level 4/.style={level distance=14.000000cm}}\tikzset{level 5/.style={level distance=17.500000cm}}\tikzset{level 6/.style={level distance=17.850000cm}}\tikzset{level 7+/.style={level distance=18.900000cm}}\node (arbre) at (current page.north) {\adjustbox{max width=\textwidth,max height=.9\textheight} { \Tree[.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [blue]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]]] \edge [blue]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]]]]]]]]]] }  }; %\node[align = center, below =.001\textwidth of arbre]{\resizebox{.2\textwidth}{!}{{\textcopyright\, 2022, 2023, 2024 Maria Bras-Amor\'os}}};
\end{tikzpicture}}



==> inputfile-unleavedF-trim-list-F7.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%     Copyright (c) 2022, 2023, 2024 Maria Bras-Amoros
%     File generated with https://github.com/mbrasamoros/drawsgtree
%     ./a.out -eunleavedtreeF -etrim -nlist -F7 -inputfile 
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\providecommand\circledcolorednumb{}\renewcommand\circledcolorednumb[2]{\resizebox{0.065741\textwidth}{!}{\tikz[baseline=(char.center)]{\node[shape = circle,draw, inner sep = 2pt,fill=#1](char)    {\phantom{00}};\node[anchor=center] at (char.center) {\makebox(0,0){\large{{\sf #2}}}};}}}
\providecommand\dotscircles{}\renewcommand\dotscircles{\resizebox{0.065741\textwidth}{!}{\dots}}
\robustify{\circledcolorednumb}
\providecommand\nongap{}\renewcommand\nongap[1]{\circledcolorednumb{yellow}{#1}}
\providecommand\gap{}\renewcommand\gap[1]{\circledcolorednumb{black!20}{\phantom{#1}}}
\providecommand\generator{}\renewcommand\generator[1]{\circledcolorednumb{orange!80}{#1}}
{\begin{tikzpicture}[grow'=right, sibling distance=6.000000mm]\tikzset{level 1/.style={level distance=7.000000cm}}\tikzset{level 2/.style={level distance=8.750000cm}}\tikzset{level 3/.style={level distance=11.375000cm}}\tikzset{level 4/.style={level distance=14.000000cm}}\tikzset{level 5/.style={level distance=17.500000cm}}\tikzset{level 6/.style={level distance=17.850000cm}}\tikzset{level 7+/.style={level distance=18.900000cm}}\node (arbre) at (current page.north) {\adjustbox{max width=\textwidth,max height=.9\textheight} { \Tree[.{\begin{tabular}{c}{$\nongap{0}\generator{1}\nongap{2}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\generator{2}\generator{3}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\generator{3}\generator{4}\generator{5}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\generator{4}\generator{5}\generator{6}\generator{7}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\generator{5}\generator{6}\generator{7}\generator{8}\generator{9}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\generator{6}\generator{7}\generator{8}\generator{9}\generator{10}\generator{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\gap{6}\generator{7}\generator{8}\generator{9}\generator{10}\generator{11}\generator{12}\generator{13}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\gap{6}\gap{7}\generator{8}\generator{9}\generator{10}\generator{11}\generator{12}\generator{13}\generator{14}\generator{15}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\generator{8}\generator{9}\generator{10}\generator{11}\nongap{12}\generator{13}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\generator{7}\generator{8}\generator{9}\nongap{10}\generator{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\gap{7}\generator{8}\generator{9}\nongap{10}\generator{11}\generator{12}\nongap{13}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\nongap{6}\gap{7}\generator{8}\generator{9}\nongap{10}\nongap{11}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\generator{6}\generator{7}\nongap{8}\generator{9}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\gap{6}\generator{7}\nongap{8}\generator{9}\generator{10}\nongap{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\gap{6}\gap{7}\nongap{8}\generator{9}\generator{10}\generator{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\generator{9}\nongap{10}\generator{11}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\nongap{5}\gap{6}\generator{7}\nongap{8}\nongap{9}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\nongap{5}\gap{6}\gap{7}\nongap{8}\nongap{9}\nongap{10}\generator{11}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\nongap{5}\nongap{6}\gap{7}\nongap{8}\nongap{9}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\generator{5}\nongap{6}\generator{7}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\generator{7}\generator{8}\nongap{9}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\generator{8}\nongap{9}\generator{10}\nongap{11}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\nongap{5}\nongap{6}\gap{7}\nongap{8}\nongap{9}\dotscircles$} \\\end{tabular}} ]]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\generator{5}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\generator{7}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\generator{9}\dotscircles$} \\\end{tabular}} ]]]]] }  };
%\node[align = center, below =.001\textwidth of arbre]{\resizebox{.2\textwidth}{!}{{\textcopyright\, 2022, 2023, 2024 Maria Bras-Amor\'os}}};
\end{tikzpicture}}



==> inputfile-unleavedg-g10.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%     Copyright (c) 2022, 2023, 2024 Maria Bras-Amoros
%     File generated with https://github.com/mbrasamoros/drawsgtree
%     ../../../GitHub/DrawTree/drawsgtree/a.out -eunleavedtreeg -g10 -inputfile -s.015 
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\providecommand\circledcolorednumb{}\renewcommand\circledcolorednumb[2]{\resizebox{2.182099\textwidth}{!}{\tikz[baseline=(char.center)]{\node[shape = circle,draw, inner sep = 2pt,fill=#1](char)    {\phantom{00}};\node[anchor=center] at (char.center) {\makebox(0,0){\large{{\sf #2}}}};}}}
\providecommand\dotscircles{}\renewcommand\dotscircles{\resizebox{2.182099\textwidth}{!}{\dots}}
\robustify{\circledcolorednumb}
\providecommand\nongap{}\renewcommand\nongap[1]{\circledcolorednumb{yellow}{#1}}
\providecommand\gap{}\renewcommand\gap[1]{\circledcolorednumb{black!20}{\phantom{#1}}}
\providecommand\generator{}\renewcommand\generator[1]{\circledcolorednumb{orange!80}{#1}}
{\begin{tikzpicture}[grow'=right, sibling distance=0.180000mm]\tikzset{level 1/.style={level distance=7.000000cm}}\tikzset{level 2/.style={level distance=8.750000cm}}\tikzset{level 3/.style={level distance=11.375000cm}}\tikzset{level 4/.style={level distance=14.000000cm}}\tikzset{level 5/.style={level distance=17.500000cm}}\tikzset{level 6/.style={level distance=17.850000cm}}\tikzset{level 7+/.style={level distance=18.900000cm}}\node (arbre) at (current page.north) {\adjustbox{max width=\textwidth,max height=.9\textheight} { \Tree[.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ]]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ]]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ] \edge [blue]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{} ]]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ]]]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{}  \edge [gray!50]; [.{} ]]] \edge [gray!50]; [.{} ]] \edge [gray!50]; [.{} ]] \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{}  \edge [blue]; [.{} ]]]]]]]]]]] }  }; %\node[align = center, below =.001\textwidth of arbre]{\resizebox{.2\textwidth}{!}{{\textcopyright\, 2022, 2023, 2024 Maria Bras-Amor\'os}}};
\end{tikzpicture}}



==> inputfile-unleavedg-trim-list-g7.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%     Copyright (c) 2022, 2023, 2024 Maria Bras-Amoros
%     File generated with https://github.com/mbrasamoros/drawsgtree
%     ./a.out -eunleavedtreeg -g7 -etrim -nlist -inputfile 
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\providecommand\circledcolorednumb{}\renewcommand\circledcolorednumb[2]{\resizebox{0.065741\textwidth}{!}{\tikz[baseline=(char.center)]{\node[shape = circle,draw, inner sep = 2pt,fill=#1](char)    {\phantom{00}};\node[anchor=center] at (char.center) {\makebox(0,0){\large{{\sf #2}}}};}}}
\providecommand\dotscircles{}\renewcommand\dotscircles{\resizebox{0.065741\textwidth}{!}{\dots}}
\robustify{\circledcolorednumb}
\providecommand\nongap{}\renewcommand\nongap[1]{\circledcolorednumb{yellow}{#1}}
\providecommand\gap{}\renewcommand\gap[1]{\circledcolorednumb{black!20}{\phantom{#1}}}
\providecommand\generator{}\renewcommand\generator[1]{\circledcolorednumb{orange!80}{#1}}
{\begin{tikzpicture}[grow'=right, sibling distance=6.000000mm]\tikzset{level 1/.style={level distance=7.000000cm}}\tikzset{level 2/.style={level distance=8.750000cm}}\tikzset{level 3/.style={level distance=11.375000cm}}\tikzset{level 4/.style={level distance=14.000000cm}}\tikzset{level 5/.style={level distance=17.500000cm}}\tikzset{level 6/.style={level distance=17.850000cm}}\tikzset{level 7+/.style={level distance=18.900000cm}}\node (arbre) at (current page.north) {\adjustbox{max width=\textwidth,max height=.9\textheight} { \Tree[.{\begin{tabular}{c}{$\nongap{0}\generator{1}\nongap{2}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\generator{2}\generator{3}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\generator{3}\generator{4}\generator{5}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\generator{4}\generator{5}\generator{6}\generator{7}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\generator{5}\generator{6}\generator{7}\generator{8}\generator{9}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\generator{6}\generator{7}\generator{8}\generator{9}\generator{10}\generator{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\gap{6}\generator{7}\generator{8}\generator{9}\generator{10}\generator{11}\generator{12}\generator{13}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\gap{6}\gap{7}\generator{8}\generator{9}\generator{10}\generator{11}\generator{12}\generator{13}\generator{14}\generator{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\gap{6}\nongap{7}\gap{8}\generator{9}\generator{10}\generator{11}\generator{12}\generator{13}\nongap{14}\generator{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\gap{6}\nongap{7}\nongap{8}\gap{9}\generator{10}\generator{11}\generator{12}\generator{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\gap{6}\nongap{7}\nongap{8}\nongap{9}\gap{10}\generator{11}\generator{12}\generator{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\gap{6}\nongap{7}\nongap{8}\nongap{9}\nongap{10}\gap{11}\generator{12}\generator{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\gap{6}\nongap{7}\nongap{8}\nongap{9}\nongap{10}\nongap{11}\gap{12}\generator{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\gap{6}\nongap{7}\nongap{8}\nongap{9}\nongap{10}\nongap{11}\nongap{12}\gap{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\generator{8}\generator{9}\generator{10}\generator{11}\nongap{12}\generator{13}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\gap{8}\generator{9}\generator{10}\generator{11}\nongap{12}\generator{13}\generator{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\gap{9}\generator{10}\generator{11}\nongap{12}\generator{13}\nongap{14}\generator{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\nongap{9}\gap{10}\generator{11}\nongap{12}\generator{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\nongap{9}\nongap{10}\gap{11}\nongap{12}\generator{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\nongap{9}\nongap{10}\nongap{11}\nongap{12}\gap{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\nongap{7}\gap{8}\generator{9}\generator{10}\generator{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\nongap{7}\gap{8}\gap{9}\generator{10}\generator{11}\nongap{12}\nongap{13}\nongap{14}\generator{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\nongap{7}\gap{8}\nongap{9}\gap{10}\generator{11}\nongap{12}\nongap{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\nongap{7}\gap{8}\nongap{9}\nongap{10}\gap{11}\nongap{12}\nongap{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\nongap{7}\nongap{8}\gap{9}\generator{10}\generator{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\nongap{7}\nongap{8}\gap{9}\gap{10}\generator{11}\nongap{12}\nongap{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\nongap{7}\nongap{8}\gap{9}\nongap{10}\gap{11}\nongap{12}\nongap{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\nongap{7}\nongap{8}\nongap{9}\gap{10}\generator{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\gap{5}\nongap{6}\nongap{7}\nongap{8}\nongap{9}\gap{10}\gap{11}\nongap{12}\nongap{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ]]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\generator{7}\generator{8}\generator{9}\nongap{10}\generator{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\gap{7}\generator{8}\generator{9}\nongap{10}\generator{11}\generator{12}\nongap{13}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\gap{7}\gap{8}\generator{9}\nongap{10}\generator{11}\generator{12}\generator{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\gap{7}\nongap{8}\gap{9}\nongap{10}\generator{11}\generator{12}\nongap{13}\generator{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\gap{7}\nongap{8}\nongap{9}\nongap{10}\gap{11}\generator{12}\nongap{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\gap{7}\nongap{8}\nongap{9}\nongap{10}\nongap{11}\gap{12}\nongap{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\nongap{7}\gap{8}\generator{9}\nongap{10}\generator{11}\nongap{12}\generator{13}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\nongap{7}\gap{8}\gap{9}\nongap{10}\generator{11}\nongap{12}\generator{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\nongap{7}\gap{8}\nongap{9}\nongap{10}\gap{11}\nongap{12}\generator{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\nongap{7}\gap{8}\nongap{9}\nongap{10}\nongap{11}\nongap{12}\gap{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\nongap{7}\nongap{8}\gap{9}\nongap{10}\generator{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\gap{6}\nongap{7}\nongap{8}\gap{9}\nongap{10}\gap{11}\nongap{12}\nongap{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ]]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\nongap{6}\gap{7}\generator{8}\generator{9}\nongap{10}\nongap{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\nongap{6}\gap{7}\gap{8}\generator{9}\nongap{10}\nongap{11}\nongap{12}\generator{13}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\nongap{6}\gap{7}\gap{8}\gap{9}\nongap{10}\nongap{11}\nongap{12}\generator{13}\generator{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\gap{4}\nongap{5}\nongap{6}\gap{7}\gap{8}\nongap{9}\nongap{10}\nongap{11}\nongap{12}\gap{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ]]]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\generator{6}\generator{7}\nongap{8}\generator{9}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\gap{6}\generator{7}\nongap{8}\generator{9}\generator{10}\nongap{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\gap{6}\gap{7}\nongap{8}\generator{9}\generator{10}\generator{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\gap{6}\gap{7}\nongap{8}\gap{9}\generator{10}\generator{11}\nongap{12}\generator{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\gap{6}\gap{7}\nongap{8}\nongap{9}\gap{10}\generator{11}\nongap{12}\nongap{13}\generator{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\gap{6}\gap{7}\nongap{8}\nongap{9}\nongap{10}\gap{11}\nongap{12}\nongap{13}\nongap{14}\generator{15}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\gap{6}\nongap{7}\nongap{8}\gap{9}\generator{10}\nongap{11}\nongap{12}\generator{13}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\gap{6}\nongap{7}\nongap{8}\gap{9}\gap{10}\nongap{11}\nongap{12}\generator{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\gap{6}\nongap{7}\nongap{8}\gap{9}\nongap{10}\nongap{11}\nongap{12}\gap{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ]]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\generator{9}\nongap{10}\generator{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\gap{9}\nongap{10}\generator{11}\nongap{12}\generator{13}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\gap{9}\nongap{10}\gap{11}\nongap{12}\generator{13}\nongap{14}\generator{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\gap{9}\nongap{10}\nongap{11}\nongap{12}\gap{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ]]]]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\generator{5}\nongap{6}\generator{7}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\generator{7}\generator{8}\nongap{9}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\generator{8}\nongap{9}\generator{10}\nongap{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\gap{8}\nongap{9}\generator{10}\generator{11}\nongap{12}\nongap{13}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\gap{8}\nongap{9}\gap{10}\generator{11}\nongap{12}\generator{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\gap{8}\nongap{9}\nongap{10}\gap{11}\nongap{12}\nongap{13}\generator{14}\nongap{15}\dotscircles$} \\\end{tabular}} ]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\nongap{9}\gap{10}\nongap{11}\nongap{12}\generator{13}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\gap{2}\nongap{3}\gap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\nongap{9}\gap{10}\nongap{11}\nongap{12}\gap{13}\nongap{14}\nongap{15}\dotscircles$} \\\end{tabular}} ]]]]]][.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\generator{5}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\generator{7}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\generator{9}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\gap{9}\nongap{10}\generator{11}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\gap{9}\nongap{10}\gap{11}\nongap{12}\generator{13}\dotscircles$} \\\end{tabular}} [.{\begin{tabular}{c}{$\nongap{0}\gap{1}\nongap{2}\gap{3}\nongap{4}\gap{5}\nongap{6}\gap{7}\nongap{8}\gap{9}\nongap{10}\gap{11}\nongap{12}\gap{13}\nongap{14}\generator{15}\dotscircles$} \\\end{tabular}} ]]]]]]]] }  };
%\node[align = center, below =.001\textwidth of arbre]{\resizebox{.2\textwidth}{!}{{\textcopyright\, 2022, 2023, 2024 Maria Bras-Amor\'os}}};
\end{tikzpicture}}


